On Gallai's and Haj\'os' Conjectures for graphs with treewidth at most 3

A path (resp. cycle) decomposition of a graph $G$ is a set of edge-disjoint paths (resp. cycles) of $G$ that covers the edge set of $G$. Gallai (1966) conjectured that every graph on $n$ vertices admits a path decomposition of size at most $\lfloor (n+1)/2\rfloor$, and Haj\'os (1968) conjectured that every Eulerian graph on $n$ vertices admits a cycle decomposition of size at most $\lfloor (n-1)/2\rfloor$. Gallai's Conjecture was verified for many classes of graphs. In particular, Lov\'asz (1968) verified this conjecture for graphs with at most one vertex of even degree, and Pyber (1996) verified it for graphs in which every cycle contains a vertex of odd degree. Haj\'os' Conjecture, on the other hand, was verified only for graphs with maximum degree $4$ and for planar graphs. In this paper, we verify Gallai's and Haj\'os' Conjectures for graphs with treewidth at most $3$. Moreover, we show that the only graphs with treewidth at most $3$ that do not admit a path decomposition of size at most $\lfloor n/2\rfloor$ are isomorphic to $K_3$ or $K_5-e$. Finally, we use the technique developed in this paper to present new proofs for Gallai's and Haj\'os' Conjectures for graphs with maximum degree at most $4$, and for planar graphs with girth at least $6$.

==> Figures/cycle-path1-after.tikz <==
\begin{tikzpicture}[scale = 0.7]


	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (3*72:2) {};
	\node () [black vertex,label=below:{$y$}] at (-1*72:2) {};

	\draw[edge,short snake] (y0) to [bend left=25] (y1);
	\draw[edge,short snake] (y1) to [bend left=25] (y2);
	\draw[edge,short snake] (y2) to [bend left=25] (y3);
	\draw[edge,short snake] (y3) to [bend left=25] (y4);
	\draw[edge,color1] (y4) to [bend left=25] (y0);

	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72:3.5) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (.5*72:3.5) {};
	\draw[edge,short snake] (x0) -- (y0);
	\draw[edge,short snake,color1] (y0) to [bend right] (y1);
	\draw[edge,short snake,color1] (y1) to [bend left=80] (y2);
	\draw[edge,short snake,color1] (y2) to [bend right] (y3);
	\draw[edge,short snake,color1] (y3) to [bend right] (xk);
\end{tikzpicture}


==> Figures/cycle-path1-before.tikz <==
%\tikzsetnextfilename{figure}
\begin{tikzpicture}[scale = 0.7]
%
%	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (3*72:2) {};
	\node () [black vertex,label=below:{$y$}] at (-1*72:2) {};
	
	\draw[edge,short snake] (y0) to [bend left=25] (y1);
	\draw[edge,short snake] (y1) to [bend left=25] (y2);
	\draw[edge,short snake] (y2) to [bend left=25] (y3);
	\draw[edge,short snake] (y3) to [bend left=25] (y4);
	\draw[edge,color=black] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72:3.5) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (.5*72:3.5) {};
	\draw[edge,snake,color1] (x0) -- (y0);
	\draw[edge,snake,color1] (y0) to [bend right] (y1);
	\draw[edge,snake,color1] (y1) to [bend left=60] (y2);
	\draw[edge,snake,color1] (y2) to [bend right] (y3);
	\draw[edge,snake,color1] (y3) to [bend right] (xk);
\end{tikzpicture}


==> Figures/cycle-path2-after.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (3*72:2) {};
	\node () [black vertex,label=below:{$z_i$}] at (-1*72:2) {};
	
	\draw[edge,short snake] (y0) to [bend left=25] (y1);
	\draw[edge,short snake] (y1) to [bend left=25] (y2);
	\draw[edge,short snake] (y2) to [bend left=25] (y3);
	\draw[edge,short snake] (y3) to [bend left=25] (y4);
	\draw[edge, color1] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72:3.5) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (.5*72:3.5) {};
	\node (z') [black vertex,label=left:{$z'$}] at (-1*72:1) {};
	\draw[edge, short snake] (x0) -- (y0);
	\draw[edge,short snake, color1] (y0) to [bend right] (y1);
	\draw[edge,short snake, color1] (y1) to [bend left=60] (y2);
	\draw[edge,short snake, color1] (y2) -- (z');
	\draw[edge,short snake, color1] (y4) to [bend right=60] (y3);	
	\draw[edge,short snake, color1] (y3) to [bend right] (xk);
	\draw[edge] (z') -- (y4);
\end{tikzpicture}


==> Figures/cycle-path2-before.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (3*72:2) {};
	\node () [black vertex,label=below:{$z_i$}] at (-1*72:2) {};
	
	\draw[edge, short snake] (y0) to [bend left=25] (y1);
	\draw[edge, short snake] (y1) to [bend left=25] (y2);
	\draw[edge, short snake] (y2) to [bend left=25] (y3);
	\draw[edge, short snake] (y3) to [bend left=25] (y4);
	\draw[edge] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72:3.5) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (.5*72:3.5) {};
	\node (z') [black vertex,label=left:{$z'$}] at (-1*72:1) {};
	\draw[edge,short snake,color1] (x0) -- (y0);
	\draw[edge,short snake,color1] (y0) to [bend right] (y1);
	\draw[edge,short snake,color1] (y1) to [bend left=60] (y2);
	\draw[edge,short snake,color1] (y2) -- (z');
	\draw[edge,short snake,color1] (y4) to [bend right=60] (y3);	
	\draw[edge,short snake,color1] (y3) to [bend right] (xk);
	\draw[edge,color1] (z') -- (y4);
\end{tikzpicture}


==> Figures/cycle-path3-after.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,3}
	{
		\node (y\i) [black vertex] at (-135-90*\i:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=left:{$y_1$},label=above:{$z_2$}] at (y1) {};
	\node () [black vertex,label=above:{$y_2$},label=right:{$z_1$}] at (y2) {};
	\node () [black vertex,label=right:{$y_3$},label=below:{$z_3$}] at (y3) {};			
%	\node () [black vertex,label=below:{$y$}] at (y1) {};
	
	\draw[edge,color1] (y0) to [bend left=30] (y1);
	\draw[edge] (y1) to [bend left=30] (y2);
	\draw[edge] (y2) to [bend left=30] (y3);
	\draw[edge] (y3) to [bend left=30] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (-135:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (-45:4) {};
	\node (z') [black vertex,label=above:{$z'$}] at (105:3) {};
	\draw[edge,short snake] (x0) -- (y0);
	\draw[edge,color1] (y0) -- (y2);
	\draw[edge,short snake,color1] (y2) to [bend right=30] (z');
	\draw[edge] (z') -- (y1);
	\draw[edge,color1] (y1) -- (y3);
	\draw[edge,short snake,color1] (y3) -- (xk);
\end{tikzpicture}


==> Figures/cycle-path3-before.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,3}
	{
		\node (y\i) [black vertex] at (-135-90*\i:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=left:{$y_1$},label=above:{$z_2$}] at (y1) {};
	\node () [black vertex,label=above:{$y_2$},label=right:{$z_1$}] at (y2) {};
	\node () [black vertex,label=right:{$y_3$},label=below:{$z_3$}] at (y3) {};			
%	\node () [black vertex,label=below:{$y$}] at (y1) {};
	
	\draw[edge] (y0) to [bend left=30] (y1);
	\draw[edge] (y1) to [bend left=30] (y2);
	\draw[edge] (y2) to [bend left=30] (y3);
	\draw[edge] (y3) to [bend left=30] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (-135:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (-45:4) {};
	\node (z') [black vertex,label=above:{$z'$}] at (105:3) {};
	\draw[edge,short snake,color1] (x0) -- (y0);
	\draw[edge,color1] (y0) -- (y2);
	\draw[edge,short snake,color1] (y2) to [bend right=30] (z');
	\draw[edge,color1] (z') -- (y1);
	\draw[edge,color1] (y1) -- (y3);
	\draw[edge,short snake,color1] (y3) -- (xk);
\end{tikzpicture}


==> Figures/cycle-path4-after.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (18+3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=-45:{$y_1$},label=left:{$z_2$}] at (y1) {};
	\node () [black vertex,label=30:{$y_2$},label=above:{$z_3$}] at (y2) {};
	\node () [black vertex,label=above:{$y_3$},label=right:{$z_1$}] at (y3) {};
	\node () [black vertex,label=below:{$y_4$},label=left:{$z_4$}] at (y4) {};				
	
	\draw[edge,color1] (y0) to [bend left=25] (y1);
	\draw[edge] (y1) to [bend left=25] (y2);
	\draw[edge,color1] (y2) to [bend left=25] (y3);
	\draw[edge] (y3) to [bend left=25] (y4);
	\draw[edge] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72+15:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (-36-15:4) {};
	\node (z') [black vertex,label=left:{$z'$}] at (135:3) {};
	\draw[edge,short snake] (x0) -- (y0);
	\draw[edge,short snake,color1] (y0) -- (y3);
	\draw[edge,short snake] (z') to [bend left=30] (y2);
	\draw[edge] (y1) -- (y3);
	\draw[edge,color1] (y4) -- (y2);
	\draw[edge,color1] (z') -- (y1);
	\draw[edge,short snake,color1] (y4) -- (xk);
\end{tikzpicture}


==> Figures/cycle-path4-before.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (18+3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=-45:{$y_1$},label=left:{$z_2$}] at (y1) {};
	\node () [black vertex,label=30:{$y_2$},label=above:{$z_3$}] at (y2) {};
	\node () [black vertex,label=above:{$y_3$},label=right:{$z_1$}] at (y3) {};
	\node () [black vertex,label=below:{$y_4$},label=left:{$z_4$}] at (y4) {};				
	
	\draw[edge] (y0) to [bend left=25] (y1);
	\draw[edge] (y1) to [bend left=25] (y2);
	\draw[edge] (y2) to [bend left=25] (y3);
	\draw[edge] (y3) to [bend left=25] (y4);
	\draw[edge] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72+15:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (-36-15:4) {};
	\node (z') [black vertex,label=left:{$z'$}] at (135:3) {};
	\draw[edge,short snake,color1] (x0) -- (y0);
	\draw[edge,short snake,color1] (y0) -- (y3);
	\draw[edge,short snake,color1] (z') to [bend left=30] (y2);
	\draw[edge,color1] (y1) -- (y3);
	\draw[edge,color1] (y4) -- (y2);
	\draw[edge,color1] (z') -- (y1);
	\draw[edge,short snake,color1] (y4) -- (xk);
\end{tikzpicture}


==> Figures/cycle-path5-after.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (18+3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=above:{$y_1$},label=left:{$z_2$}] at (y1) {};
	\node () [black vertex,label=30:{$y_2$}] at (y2) {};
	\node () [black vertex,label=above:{$y_3$},label=right:{$z_1$}] at (y3) {};
	\node () [black vertex,label=below:{$y_4$},label=left:{$z_3$}] at (y4) {};				
	
	\draw[edge] (y0) to [bend left=25] (y1);
	\draw[edge,color1] (y1) to [bend left=25] (y2);
	\draw[edge] (y2) to [bend left=25] (y3);
	\draw[edge,color1] (y3) to [bend left=25] (y4);
	\draw[edge,color1] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72+15:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (-36-15:4) {};
%	\node (z') [black vertex,label=left:{$z'$}] at (135:3) {};
	\draw[edge] (y1) -- (y4);
	\draw[edge,short snake,color1] (x0) -- (y0);
	\draw[edge,short snake] (y0) -- (y3);
%	\draw[edge,short snake,color1] (z') to [bend left=30] (y2);
	\draw[edge,color1] (y1) -- (y3);
%	\draw[edge,color1] (y4) -- (y2);
%	\draw[edge,color1] (z') -- (y1);
	\draw[edge,short snake] (y4) -- (xk);
\end{tikzpicture}


==> Figures/cycle-path5-before.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (18+3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=above:{$y_1$},label=left:{$z_2$}] at (y1) {};
	\node () [black vertex,label=30:{$y_2$}] at (y2) {};
	\node () [black vertex,label=above:{$y_3$},label=right:{$z_1$}] at (y3) {};
	\node () [black vertex,label=below:{$y_4$},label=left:{$z_3$}] at (y4) {};				
	
	\draw[edge] (y0) to [bend left=25] (y1);
	\draw[edge] (y1) to [bend left=25] (y2);
	\draw[edge] (y2) to [bend left=25] (y3);
	\draw[edge] (y3) to [bend left=25] (y4);
	\draw[edge] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72+15:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (-36-15:4) {};
%	\node (z') [black vertex,label=left:{$z'$}] at (135:3) {};
	\draw[edge,color1] (y1) -- (y4);
	\draw[edge,short snake,color1] (x0) -- (y0);
	\draw[edge,short snake,color1] (y0) -- (y3);
%	\draw[edge,short snake,color1] (z') to [bend left=30] (y2);
	\draw[edge,color1] (y1) -- (y3);
%	\draw[edge,color1] (y4) -- (y2);
%	\draw[edge,color1] (z') -- (y1);
	\draw[edge,short snake,color1] (y4) -- (xk);
\end{tikzpicture}


==> Figures/cycle-path6-after.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (18+3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=above:{$y_1$},label=left:{$z_3$}] at (y1) {};
	\node () [black vertex,label=above:{$y_2$},label=left:{$z_1$}] at (y2) {};
	\node () [black vertex,label=-135:{$y_3$},label=right:{$z_2$}] at (y3) {};
	\node () [black vertex,label=below:{$y_4$},label=left:{$z_4$}] at (y4) {};				
	
	\draw[edge] (y0) to [bend left=25] (y1);
	\draw[edge,color1] (y1) to [bend left=25] (y2);
	\draw[edge] (y2) to [bend left=25] (y3);
	\draw[edge,color1] (y3) to [bend left=25] (y4);
	\draw[edge] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72+15:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (-36-15:4) {};
	\node (z') [black vertex,label=right:{$z'$}] at (45:3) {};
	\draw[edge,color1] (y1) -- (y4);
	\draw[edge,short snake,color1] (x0) -- (y0);
	\draw[edge,short snake,color1] (y0) -- (y2);
	\draw[edge,short snake] (y2) to [bend left=30] (z');
	\draw[edge] (y1) -- (y3);
	\draw[edge,color1] (z') -- (y3);
	\draw[edge,short snake] (y4) -- (xk);
\end{tikzpicture}


==> Figures/cycle-path6-before.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (18+3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=above:{$y_1$},label=left:{$z_3$}] at (y1) {};
	\node () [black vertex,label=above:{$y_2$},label=left:{$z_1$}] at (y2) {};
	\node () [black vertex,label=-135:{$y_3$},label=right:{$z_2$}] at (y3) {};
	\node () [black vertex,label=below:{$y_4$},label=left:{$z_4$}] at (y4) {};				
	
	\draw[edge] (y0) to [bend left=25] (y1);
	\draw[edge] (y1) to [bend left=25] (y2);
	\draw[edge] (y2) to [bend left=25] (y3);
	\draw[edge] (y3) to [bend left=25] (y4);
	\draw[edge] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72+15:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (-36-15:4) {};
	\node (z') [black vertex,label=right:{$z'$}] at (45:3) {};
	\draw[edge,color1] (y1) -- (y4);
	\draw[edge,short snake,color1] (x0) -- (y0);
	\draw[edge,short snake,color1] (y0) -- (y2);
	\draw[edge,short snake,color1] (y2) to [bend left=30] (z');
	\draw[edge,color1] (y1) -- (y3);
	\draw[edge,color1] (z') -- (y3);
	\draw[edge,short snake,color1] (y4) -- (xk);
\end{tikzpicture}


==> Figures/cycle-path7-after.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (36+3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=135:{$y_1$},label=225:{$z_2$}] at (y1) {};
	\node () [black vertex,label=above:{$y_2$},label=left:{$z_4$}] at (y2) {};
	\node () [black vertex,label=above:{$y_3$},label=right:{$z_1$}] at (y3) {};
	\node () [black vertex,label=below:{$y_4$},label=right:{$z_3$}] at (y4) {};				
	
	\draw[edge] (y0) to [bend left=25] (y1);
	\draw[edge] (y1) to [bend left=25] (y2);
	\draw[edge,color1] (y2) to [bend left=25] (y3);
	\draw[edge] (y3) to [bend left=25] (y4);
	\draw[edge,color1] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72+15:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (180-36-15:4) {};
	\node (z') [black vertex,label=left:{$z'$}] at (90:1.2) {};
	\draw[edge,color1] (y1) -- (y4);
	\draw[edge,short snake,color1] (x0) -- (y0);
	\draw[edge,short snake] (y0) -- (y3);
	\draw[edge,short snake] (y4) -- (z');	
%	\draw[edge,short snake,color1] (z') to [bend left=30] (y2);
	\draw[edge,color1] (y1) -- (y3);
%	\draw[edge,color1] (y4) -- (y2);
	\draw[edge,color1] (z') -- (y2);
	\draw[edge,short snake] (y2) -- (xk);
\end{tikzpicture}


==> Figures/cycle-path7-before.tikz <==
\begin{tikzpicture}[scale = 0.7]

	
	\foreach \i in {0,...,4}
	{
		\node (y\i) [black vertex] at (36+3*72-\i*72:2) {};
	}
%	\node() [] at ($(3*72:2)-(0,1cm)$) {$y_0=z_0$};
	\node () [black vertex,label=below:{$y_0$},label=left:{$z_0$}] at (y0) {};
	\node () [black vertex,label=135:{$y_1$},label=225:{$z_2$}] at (y1) {};
	\node () [black vertex,label=above:{$y_2$},label=left:{$z_4$}] at (y2) {};
	\node () [black vertex,label=above:{$y_3$},label=right:{$z_1$}] at (y3) {};
	\node () [black vertex,label=below:{$y_4$},label=right:{$z_3$}] at (y4) {};				
	
	\draw[edge] (y0) to [bend left=25] (y1);
	\draw[edge] (y1) to [bend left=25] (y2);
	\draw[edge] (y2) to [bend left=25] (y3);
	\draw[edge] (y3) to [bend left=25] (y4);
	\draw[edge] (y4) to [bend left=25] (y0);
	
	\node (x0) [black vertex,label=left:{$x_0$}] at (3*72+15:4) {};
	\node (xk) [black vertex,label=right:{$x_k$}] at (180-36-15:4) {};
	\node (z') [black vertex,label=left:{$z'$}] at (90:1.2) {};
	\draw[edge,color1] (y1) -- (y4);
	\draw[edge,short snake,color1] (x0) -- (y0);
	\draw[edge,short snake,color1] (y0) -- (y3);
	\draw[edge,short snake,color1] (y4) -- (z');	
%	\draw[edge,short snake,color1] (z') to [bend left=30] (y2);
	\draw[edge,color1] (y1) -- (y3);
%	\draw[edge,color1] (y4) -- (y2);
	\draw[edge,color1] (z') -- (y2);
	\draw[edge,short snake,color1] (y2) -- (xk);
\end{tikzpicture}


==> Figures/d1.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \node (x1) [black vertex] at (135:3) {};
        \node (x2) [black vertex] at (-135:3) {};
        \node (x3) [black vertex] at (45:3) {};
        \node (x4) [black vertex] at (-45:3) {};

        \node (label_x1) [] at (135:3.6)  {$x_1$};
        \node (label_x2) [] at (-135:3.6) {$x_2$};
        \node (label_x3) [] at (45:3.6)   {$x_3$};
        \node (label_x4) [] at (-45:3.6)  {\(x_4\)};

	\draw[edge, color1, snake] (x1) -- (x4);
        \draw[edge, color1, snake] (x4) -- (x3);
        \draw[edge, color1, snake] (x3) -- (x2);
        \draw[edge, color1, snake] (x2) to [bend left=60] (x1);

	\draw[edge, color2, snake] (x3) -- (x1);
        \draw[edge, color2, snake] (x1) -- (x2);
        \draw[edge, color2, snake] (x2) -- (x4);
        \draw[edge, color2, snake] (x3) to [bend left=60] (x4);
\end{tikzpicture}



==> Figures/d2.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \node (x1) [black vertex] at (135:3) {};
        \node (x2) [black vertex] at (-135:3) {};
        \node (x3) [black vertex] at (45:3) {};
        \node (x4) [black vertex] at (-45:3) {};

        \node (label_x1) [] at (135:3.6)  {$x_1$};
        \node (label_x2) [] at (-135:3.6) {$x_2$};
        \node (label_x3) [] at (45:3.6)   {$x_3$};
        \node (label_x4) [] at (-45:3.6)  {\(x_4\)};

	\draw[edge, color2, snake] (x1) -- (x4);
        \draw[edge, color1, snake] (x4) -- (x3);
        \draw[edge, color2, snake] (x3) -- (x2);
        \draw[edge, color1, snake] (x2) to [bend left=60] (x1);

	\draw[edge, color1, snake] (x3) -- (x1);
        \draw[edge, color2, snake] (x1) -- (x2);
        \draw[edge, color1, snake] (x2) -- (x4);
        \draw[edge, color2, snake] (x3) to [bend left=60] (x4);
\end{tikzpicture}



==> Figures/d3.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \node (x1) [black vertex] at (135:3) {};
        \node (x2) [black vertex] at (-135:3) {};
        \node (x3) [black vertex] at (45:3) {};
        \node (x4) [black vertex] at (-45:3) {};

        \node (label_x1) [] at (135:3.6)  {$x_1$};
        \node (label_x2) [] at (-135:3.6) {$x_2$};
        \node (label_x3) [] at (45:3.6)   {$x_3$};
        \node (label_x4) [] at (-45:3.6)  {\(x_4\)};

	\draw[edge, color3, snake] (x1) -- (x4);
        \draw[edge, color3, snake] (x4) -- (x3);
        \draw[edge, color2, snake] (x3) -- (x2);
        \draw[edge, color1, snake] (x2) to [bend left=60] (x1);

	\draw[edge, color3, snake] (x3) -- (x1);
        \draw[edge, color1, snake] (x1) -- (x2);
        \draw[edge, color2, snake] (x2) -- (x4);
        \draw[edge, color2, snake] (x3) to [bend left=60] (x4);
\end{tikzpicture}



==> Figures/d4.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \node (x1) [black vertex] at (135:3) {};
        \node (x2) [black vertex] at (-135:3) {};
        \node (x3) [black vertex] at (45:3) {};
        \node (x4) [black vertex] at (-45:3) {};

        \node (label_x1) [] at (135:3.6)  {$x_1$};
        \node (label_x2) [] at (-135:3.6) {$x_2$};
        \node (label_x3) [] at (45:3.6)   {$x_3$};
        \node (label_x4) [] at (-45:3.6)  {\(x_4\)};

	\draw[edge, color2, snake] (x1) -- (x4);
        \draw[edge, color3, snake] (x4) -- (x3);
        \draw[edge, color3, snake] (x3) -- (x2);
        \draw[edge, color1, snake] (x2) to [bend left=60] (x1);

	\draw[edge, color2, snake] (x3) -- (x1);
        \draw[edge, color1, snake] (x1) -- (x2);
        \draw[edge, color3, snake] (x2) -- (x4);
        \draw[edge, color2, snake] (x3) to [bend left=60] (x4);
\end{tikzpicture}



==> Figures/d5.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \node (x1) [black vertex] at (135:3) {};
        \node (x2) [black vertex] at (-135:3) {};
        \node (x3) [black vertex] at (45:3) {};
        \node (x4) [black vertex] at (-45:3) {};

        \node (label_x1) [] at (135:3.6)  {$x_1$};
        \node (label_x2) [] at (-135:3.6) {$x_2$};
        \node (label_x3) [] at (45:3.6)   {$x_3$};
        \node (label_x4) [] at (-45:3.6)  {\(x_4\)};

	\draw[edge, color3, snake] (x1) -- (x4);
        \draw[edge, color2, snake] (x4) -- (x3);
        \draw[edge, color1, snake] (x3) -- (x2);
        \draw[edge, color1, snake] (x2) to [bend left=60] (x1);

	\draw[edge, color1, snake] (x3) -- (x1);
        \draw[edge, color3, snake] (x1) -- (x2);
        \draw[edge, color3, snake] (x2) -- (x4);
        \draw[edge, color2, snake] (x3) to [bend left=60] (x4);
\end{tikzpicture}



==> Figures/d6.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \node (x1) [black vertex] at (135:3) {};
        \node (x2) [black vertex] at (-135:3) {};
        \node (x3) [black vertex] at (45:3) {};
        \node (x4) [black vertex] at (-45:3) {};

        \node (label_x1) [] at (135:3.6)  {$x_1$};
        \node (label_x2) [] at (-135:3.6) {$x_2$};
        \node (label_x3) [] at (45:3.6)   {$x_3$};
        \node (label_x4) [] at (-45:3.6)  {\(x_4\)};

	\draw[edge, color1, snake] (x1) -- (x4);
        \draw[edge, color2, snake] (x4) -- (x3);
        \draw[edge, color3, snake] (x3) -- (x2);
        \draw[edge, color1, snake] (x2) to [bend left=60] (x1);

	\draw[edge, color3, snake] (x3) -- (x1);
        \draw[edge, color3, snake] (x1) -- (x2);
        \draw[edge, color1, snake] (x2) -- (x4);
        \draw[edge, color2, snake] (x3) to [bend left=60] (x4);
\end{tikzpicture}



==> Figures/example-notation.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}

	\node (x1) [black vertex] at (90:3) {};
	\node (x2) [white vertex] at (210:3) {};
	\node (x3) [black vertex] at (0,0) {};
	\node (x4) [black vertex] at (-30:3) {};
	\node () [] at (0:4) {};
	
	\node (label_a) [] at (90:3.5) {$a$};
	\node (label_b) [] at (210:3.6) {$b$};
	\node (label_c) [] at ($(x3)+(45:.6)$) {$c$};
	\node (label_d) [] at (-30:3.6) {$d$};

        \draw[edge, nonedge] (x3) -- (x1);
        \draw[possible edge] (x1) to [bend right] (x2);
        \draw[possible edge] (x2) -- (x3);

	\draw[possible edge] (x2) to [bend right] (x4);
	\draw[edge] (x1) to [bend left] (x4);
        \draw[edge, short snake] (x4) --(x3);	
\end{tikzpicture}



==> Figures/example_centered_3_tree.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];
        
        \node (a) [black vertex] at (-2, 3) {};
        \node (b) [black vertex] at (2, 3) {};

        \node (c) [black vertex] at (-6, 0) {};
        \node (d) [black vertex] at (-5, -1) {};
        \node (e) [black vertex] at (-4, -2) {};
        \node (f) [black vertex] at (0, -2) {};
        \node (g) [black vertex] at (2, -1.0) {};
        \node (h) [black vertex] at (4, -2) {};
        \node (i) [black vertex] at (5, -1.0) {};
        \node (j) [black vertex] at (6, 0) {};

        \node (label_a) [] at (-2, 3.6) {$a$};
        \node (label_b) [] at (2, 3.6)  {$b$};

        \draw[edge, color1] (a) -- (b);
        \draw[edge, color1] (c) to [bend left=-50] (e);
        \draw[edge, color1] (d) -- (e) -- (f) -- (h) --(i);
        \draw[edge, color1] (f) -- (g);
        \draw[edge, color1] (h) to [bend left=-50] (j);

        
	\foreach \i in {a, b} {
          \foreach \j in {c, d, e, f, g, h, i, j} {
            \draw[edge] (\i) -- (\j);
          }
	}
\end{tikzpicture}


==> Figures/example_centered_3_tree_b.tikz <==
\begin{tikzpicture}[scale = 0.6]
        \tikzstyle{every circle node} = [draw];

        \node (a) [black vertex] at (0,0) {};
        \node (b) [black vertex] at (0,-3) {};

        \node (c) [black vertex] at (-4,0) {};
        \node (d) [black vertex] at (-4,-2) {};
        \node (e) [black vertex] at (-3,-3) {};
        \node (f) [black vertex] at (-3,-5) {};
        
        \node (label_a) [] at (0.6, 0)  {$a$};
        \node (label_b) [] at (0.6, -3)  {$b$};

        \draw[edge, color1] (a) -- (b);
        \draw[edge, color1] (c) -- (d) -- (e);
        \draw[edge, color1] (d) -- (f);
        
	\foreach \i in {a, b} {
          \foreach \j in {c, d, e, f} {
            \draw[edge] (\i) -- (\j);
          }
	}
        

\end{tikzpicture}


==> Figures/g4.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (12,12);

	\node (u) [black vertex] at (0,0) {};
	\node (a) [black vertex] at (2,2) {};
	\node (b) [black vertex] at (2,0) {};
	\node (c) [black vertex] at (2,-2) {};

	\node (v) [black vertex] at (9,0) {};
	\node (x) [black vertex] at (7, 2) {};
	\node (y) [black vertex] at (7, 0) {};
	\node (z) [black vertex] at (7, -2) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_a) [] at (2,2.6)     {$a$};
	\node (label_b) [] at (1.6,0.6)   {$b$};
	\node (label_c) [] at (2,-2.6)    {$c$};

	\node (label_v) [] at (9.6,0)    {$v$};
	\node (label_x) [] at (7,2.6)    {$x$};
	\node (label_y) [] at (7.4,0.6)    {$y$};
	\node (label_z) [] at (7,-2.6)   {$z$};

        \draw[edge] (u) -- (a);
        \draw[edge] (u) -- (b);
        \draw[edge, color1] (u) -- (c);
        % \draw[edge] (a) -- (b);
        \draw[edge, nonedge] (a) -- (b);
        % \draw[edge] (b) -- (c);
        % \draw[edge] (c) to [bend right = 30](a);

        \draw[edge] (v) -- (x);
        \draw[edge] (v) -- (y);
        \draw[edge, color1] (v) -- (z);
        % \draw[edge] (x) -- (y);
        \draw[edge, nonedge] (x) -- (y);
        % \draw[edge] (y) -- (z);
        % \draw[edge] (z) to [bend left = 30] (x);

        \draw[edge, snake, color1] (c) to [bend right = 15] (z);
\end{tikzpicture}


==> Figures/g5.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (12,12);

	\node (u) [black vertex] at (0,0) {};
	\node (a) [black vertex] at (2,2) {};
	\node (b) [black vertex] at (2,0) {};
	\node (c) [black vertex] at (2,-2) {};

	\node (v) [black vertex] at (9,0) {};
	\node (x) [black vertex] at (7, 2) {};
	\node (y) [black vertex] at (7, 0) {};
	\node (z) [black vertex] at (7, -2) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_a) [] at (2,2.6)     {$a$};
	\node (label_b) [] at (1.6,0.6)   {$b$};
	\node (label_c) [] at (2,-2.6)    {$c$};

	\node (label_v) [] at (9.6,0)    {$v$};
	\node (label_x) [] at (7,2.6)    {$x$};
	\node (label_y) [] at (7.4,0.6)    {$y$};
	\node (label_z) [] at (7,-2.6)   {$z$};

        \draw[edge] (u) -- (a);
        \draw[edge] (u) -- (b);
        \draw[edge, color1] (u) -- (c);
        % \draw[edge] (a) -- (b);
        \draw[edge, nonedge] (a) -- (b);
        % \draw[edge] (b) -- (c);
        % \draw[edge] (c) to [bend right = 30](a);

        \draw[edge] (v) -- (x);
        \draw[edge] (v) -- (y);
        \draw[edge, color1] (v) -- (z);
        \draw[edge, color1] (x) -- (y);
        \draw[edge, color1] (x) -- (y);
        \draw[edge, color1] (y) -- (z);
        \draw[edge] (z) to [bend left = 30] (x);

        \draw[edge, snake, color1] (c) to [bend right = -15] (x);
\end{tikzpicture}


==> Figures/g6.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (12,12);

	\node (u) [black vertex] at (0,0) {};
	\node (a) [black vertex] at (2,2) {};
	\node (b) [black vertex] at (2,0) {};
	\node (c) [black vertex] at (2,-2) {};

	\node (v) [black vertex] at (9,0) {};
	\node (x) [black vertex] at (7, 2) {};
	\node (y) [black vertex] at (7, 0) {};
	\node (z) [black vertex] at (7, -2) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_a) [] at (2,2.6)     {$a$};
	\node (label_b) [] at (1.6,0.6)   {$b$};
	\node (label_c) [] at (2,-2.6)    {$c$};

	\node (label_v) [] at (9.6,0)    {$v$};
	\node (label_x) [] at (7,2.6)    {$x$};
	\node (label_y) [] at (7.4,0.6)    {$y$};
	\node (label_z) [] at (7,-2.6)   {$z$};

        \draw[edge] (u) -- (a);
        \draw[edge] (u) -- (b);
        \draw[edge, color1] (u) -- (c);
        \draw[edge,color1] (a) -- (b);
        \draw[edge,color1] (b) -- (c);
        \draw[edge] (c) to [bend right = 30](a);

        \draw[edge] (v) -- (x);
        \draw[edge] (v) -- (y);
        \draw[edge, color1] (v) -- (z);
        \draw[edge, color1] (x) -- (y);
        \draw[edge, color1] (x) -- (y);
        \draw[edge, color1] (y) -- (z);
        \draw[edge] (z) to [bend left = 30] (x);

        \draw[edge, snake, color1] (a) to [bend right = -15] (x);
\end{tikzpicture}


==> Figures/g7.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (12,12);

	\node (u) [black vertex] at (0,0) {};
	\node (a) [black vertex] at (2,2) {};
	\node (b) [black vertex] at (2,0) {};
	\node (c) [black vertex] at (2,-2) {};

	\node (v) [black vertex] at (9,0) {};
	\node (x) [black vertex] at (7, 2) {};
	\node (y) [black vertex] at (7, 0) {};
	\node (z) [black vertex] at (7, -2) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_a) [] at (2,2.6)     {$a$};
	\node (label_b) [] at (1.6,0.6)   {$b$};
	\node (label_c) [] at (2,-2.6)    {$c$};

	\node (label_v) [] at (9.6,0)    {$v$};
	\node (label_x) [] at (7,2.6)    {$x$};
	\node (label_y) [] at (7.4,0.6)    {$y$};
	\node (label_z) [] at (7,-2.6)   {$z$};

        \draw[edge,color1] (u) -- (a);
        \draw[edge] (u) -- (b);
        \draw[edge] (u) -- (c);
        % \draw[edge,color1] (a) -- (b);
        \draw[edge,nonedge] (b) -- (c);
        % \draw[edge] (c) to [bend right = 30](a);

        \draw[edge,color1] (v) -- (x);
        \draw[edge] (v) -- (y);
        \draw[edge] (v) -- (z);
        % \draw[edge, color1] (x) -- (y);
        \draw[edge, nonedge] (y) -- (z);
        % \draw[edge] (z) to [bend left = 30] (x);

        \draw[edge, snake, color1] (a) to [bend right = -15] (x);
\end{tikzpicture}


==> Figures/i-2.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}

	\node (x1) [black vertex] at (90:3) {};
	\node (x2) [black vertex] at (210:3) {};
	\node (x3) [black vertex] at (0,0) {};
	\node (x4) [black vertex] at (-30:3) {};
	\node (z1) [white vertex] at (150:4) {};
	\node (z2) [white vertex] at ($(z1)+(-135:1)$) {};
	\node (z3) [white vertex] at (30:4) {};
	\node (z4) [white vertex] at ($(z3)+(-45:1)$) {};
	\node () [] at (0:4) {};
	
	\node (label_a) [] at (90:3.5) {$x_1$};
	\node (label_b) [] at (210:3.6) {$x_2$};
	\node (label_c) [] at ($(x3)+(150:.6)$) {$x_3$};
	\node (label_d) [] at (-30:3.6) {$x_4$};
	\node (label_e) [] at ($(z1)+(90:.6)$)  {$z_1$};
	\node (label_e) [] at ($(z2)+(180:.6)$) {$z_2$};
	\node (label_e) [] at ($(z3)+(90:.6)$) {$z_3$};
	\node (label_e) [] at ($(z4)+(0:.6)$) {$z_4$};
	
	
	\draw[possible edge,color1] (z2) -- (x2);
        \draw[edge, short snake,color1] (x3) -- (x1);
        \draw[possible edge,color2] (x4)-- (z4);
        \draw[possible edge,color1] (x3)-- (z3);
	\draw[possible edge, color2] (z1) -- (x1);
        \draw[edge,color2,short snake] (x1) to [bend right] (x2);
        \draw[edge,color2,short snake] (x2) -- (x3);

	\draw[edge,short snake,color1] (x2) to [bend right] (x4);
	\draw[edge,short snake,color1] (x1) to [bend left] (x4);
        \draw[edge,short snake,color2] (x4) --(x3);	
	\draw[edge,short snake,color1] (x2) to [bend right] (x4);
\end{tikzpicture}



==> Figures/m10.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (12,12);

        
        \coordinate (coord x1) at (2,2) {};
        \coordinate (coord x2) at (7,2) {};

        \node at (0,2.5) {\(C_1\)};

        % \draw [rounded corners,draw=white,fill=setfilling, draw=setborder] ($(coord x1) + (-.5,1.2)$) rectangle ($(coord x2) +(.5,-0.5)$);


        \coordinate (A 1) at (1, 3);
        \coordinate (A 2) at (4, 3.2);
        \coordinate (A 3) at (6, 3);
        \coordinate (A 4) at (8, 3);
        \coordinate (A 5) at (8, 1);
        \coordinate (A 6) at (6, 1);
        \coordinate (A 7) at (4, 1.5);
        \coordinate (A 8) at (2, 1);

        \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates {(A 1) (A 2) (A 3) (A 4) (A 5) (A 6) (A 7) (A 8)};

        \coordinate (B 1) at (1,  0.5);
        \coordinate (B 2) at (3,  0.5);
        \coordinate (B 3) at (5,  0.7);
        \coordinate (B 4) at (7,  0.6);
        \coordinate (B 5) at (8,  0.5);
        \coordinate (B 6) at (8, -2.5);
        \coordinate (B 7) at (6, -2.2);
        \coordinate (B 8) at (3, -2.6);
        \coordinate (B 9) at (1, -2.2);

        \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates {(B 1) (B 2) (B 3) (B 4) (B 5) (B 6) (B 7) (B 8) (B 9)};


        \node at (0,-2) {\(C_2\)};

	\node (u) [black vertex] at (0,0) {};
	\node (a) [black vertex] at (2,2) {};
	\node (b) [black vertex] at (2,0) {};
	\node (c) [black vertex] at (2,-2) {};

	\node (v) [black vertex] at (9,0) {};
	\node (x) [black vertex] at (7, 2) {};
	\node (y) [black vertex] at (7, 0) {};
	\node (z) [black vertex] at (7, -2) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_a) [] at (2,2.6)     {$a$};
	\node (label_b) [] at (2.5,0)   {$b$};
	\node (label_c) [] at (2.5,-2)    {$c$};

	\node (label_v) [] at (9.6,0)    {$v$};
	\node (label_x) [] at (7,2.6)    {$x$};
	\node (label_y) [] at (6.5,0)    {$y$};
	\node (label_z) [] at (6.5,-2)   {$z$};

        \draw[edge] (u) -- (a);
        \draw[edge] (u) -- (b);
        \draw[edge] (u) -- (c);
        % \draw[edge] (a) -- (b);
        % \draw[edge,nonedge] (b) -- (c);
        % \draw[edge] (c) to [bend right = 30](a);

        \draw[edge] (v) -- (x);
        \draw[edge] (v) -- (y);
        \draw[edge] (v) -- (z);
        % \draw[edge] (x) -- (y);
        \draw[edge] (y) -- (z);
        % \draw[edge] (z) to [bend left = 30] (x);

        \draw[edge, snake] (a) to [bend right = -15] (x);
\end{tikzpicture}


==> Figures/m11.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (12,12);

        
        \coordinate (coord x1) at (2,2) {};
        \coordinate (coord x2) at (7,2) {};

        \node at (0,2.5) {\(C_1\)};

        % \draw [rounded corners,draw=white,fill=setfilling, draw=setborder] ($(coord x1) + (-.5,1.2)$) rectangle ($(coord x2) +(.5,-0.5)$);


        \coordinate (A 1) at (1, 3);
        \coordinate (A 2) at (4, 3.2);
        \coordinate (A 3) at (6, 3);
        \coordinate (A 4) at (8, 3);
        \coordinate (A 5) at (8, 1);
        \coordinate (A 6) at (6, 0.5);
        \coordinate (A 7) at (4, 0);
        \coordinate (A 8) at (1.5, -0.3);

        \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates {(A 1) (A 2) (A 3) (A 4) (A 5) (A 6) (A 7) (A 8)};

        \coordinate (B 1) at (1,  -1.5);
        \coordinate (B 2) at (3,  -1);
        \coordinate (B 3) at (5,  0);
        \coordinate (B 4) at (7,  0.4);
        \coordinate (B 5) at (8,  0.2);
        \coordinate (B 6) at (8, -2.2);
        \coordinate (B 7) at (6, -2.3);
        \coordinate (B 8) at (3, -2.5);
        \coordinate (B 9) at (1, -2.2);

        \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates {(B 1) (B 2) (B 3) (B 4) (B 5) (B 6) (B 7) (B 8) (B 9)};


        \node at (0,-2) {\(C_2\)};

	\node (u) [black vertex] at (0,0) {};
	\node (a) [black vertex] at (2,2) {};
	\node (b) [black vertex] at (2,0) {};
	\node (c) [black vertex] at (2,-2) {};

	\node (v) [black vertex] at (9,0) {};
	\node (x) [black vertex] at (7, 2) {};
	\node (y) [black vertex] at (7, 0) {};
	\node (z) [black vertex] at (7, -2) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_a) [] at (2,2.6)     {$a$};
	\node (label_b) [] at (2.5,0)   {$b$};
	\node (label_c) [] at (2.5,-2)    {$c$};

	\node (label_v) [] at (9.6,0)    {$v$};
	\node (label_x) [] at (7,2.6)    {$x$};
	\node (label_y) [] at (6.5,0)    {$y$};
	\node (label_z) [] at (6.5,-2)   {$z$};

        \draw[edge] (u) -- (a);
        \draw[edge] (u) -- (b);
        \draw[edge] (u) -- (c);
        % \draw[edge] (a) -- (b);
        % \draw[edge,nonedge] (b) -- (c);
        % \draw[edge] (c) to [bend right = 30](a);

        \draw[edge] (v) -- (x);
        \draw[edge] (v) -- (y);
        \draw[edge] (v) -- (z);
        % \draw[edge] (x) -- (y);
        \draw[edge] (y) -- (z);
        % \draw[edge] (z) to [bend left = 30] (x);

        \draw[edge, snake] (a) to [bend right = -15] (x);
\end{tikzpicture}


==> Figures/m12.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];


        \def \n{10}
        \def \radiusrate {5};
        \def \theradius {3.5cm};

 %       \foreach \i in {1,...,\n} {
 %       \coordinate (A \i) at
  %      ($(0,0)!{1 + .2*rand}!({\i*360/\n}:\theradius)$);
   %     };

%        \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates
%        {(A 1) (A 2) (A 3) (A 4) (A 5) (A 6) (A 7) (A 8) (A 9) (A 10)};

        \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates
 %       {(A 1) (A 2) (A 3) (A 4) (A 5) (A 6) (A 7) (A 8) (A 9) (A 10)};
 	{(60:3.5)(120:3.5)(180:1.8)(240:3.5)(300:3.5)(0:1.8)};

        \node (a) [black vertex] at (90:2)     {};
        \node (a+)  at ($(a)+(135:1.3)$)     {};
        \node (b) [black vertex] at (0,0)      {};
        \node (c) [black vertex] at (-90:2) {};
        \node (v) [black vertex] at (0:5)    {};
        \node (u) [black vertex] at (180:5)    {};

        
        \node (label_a) [] at (90:2.6)       {$a$};
        \node (label_b) [] at (0,0.6)        {$b$};
        \node (label_c) [] at (-90:2.6)   {$c$};
        \node (label_v) [] at (0:5.6)      {$v$};
        \node (label_u) [] at (180:5.6)      {$u$};


        \draw[edge,color2, decorate, decoration=snake, segment length=0.5cm] (a+) -- (a);
        \draw[edge,color2] (a) -- (u);
        \draw[edge,color3] (v) -- (a);
        \draw[edge,color3] (v) -- (b);
        \draw[edge, color1] (v) -- (c) -- (u) -- (b);

        \node at (2,4.1) {$G'$};
        % \draw[edge] (u) -- (b);
        % \draw[edge] (u) -- (c);
        % % \draw[edge] (a) -- (b);
        % % \draw[edge,nonedge] (b) -- (c);
        % % \draw[edge] (c) to [bend right = 30](a);

        % \draw[edge] (v) -- (x);
        % \draw[edge] (v) -- (y);
        % \draw[edge] (v) -- (z);
        % % \draw[edge] (x) -- (y);
        % \draw[edge] (y) -- (z);
        % % \draw[edge] (z) to [bend left = 30] (x);

        % \draw[edge, snake] (a) to [bend right = -15] (x);
\end{tikzpicture}


==> Figures/m13-a-new.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];


        \def \n{10}
        \def \radiusrate {5};
        \def \theradius {3.5cm};

        \foreach \i in {1,...,\n} {
        \coordinate (A \i) at
        ($(0,0)!{1 + .2*rand}!({\i*360/\n}:\theradius)$);
        };

        \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates
 %       {(A 1) (A 2) (A 3) (A 4) (A 5) (A 6) (A 7) (A 8) (A 9) (A 10)};
 	{(60:3.5)(120:3.5)(180:1.8)(240:3.5)(300:3.5)(0:1.8)};

        \node (a) [black vertex] at (90:2)     {};
        \node (a+)  at ($(a)+(135:1.3)$)     {};
        \node (b) [black vertex] at (0,0)      {};
        \node (b+)  at (45:1.3)     {};
        \node (c) [black vertex] at (-90:2) {};
        \node (v) [black vertex] at (0:5)    {};
        \node (u) [black vertex] at (180:5)    {};

        
        \node (label_a) [] at (90:2.6)       {$a$};
        \node (label_b) [] at (0,0.6)        {$b$};
        \node (label_c) [] at (-90:2.6)   {$c$};
        \node (label_v) [] at (0:5.6)      {$v$};
        \node (label_u) [] at (180:5.6)      {$u$};


        \draw[edge,color2, decorate, decoration=snake, segment length=0.5cm] (a+) -- (a);
        \draw[edge,color3, decorate, decoration=snake, segment length=0.5cm] (b+) -- (b);
        \draw[edge,color2] (a) -- (u);
        \draw[edge,color1] (v) -- (a);
        \draw[edge,color3] (v) -- (b);
        \draw[edge, color1] (v) -- (c) -- (u) -- (b);

        \node at (2,4.1) {$G'$};
        % \draw[edge] (u) -- (b);
        % \draw[edge] (u) -- (c);
        % % \draw[edge] (a) -- (b);
        % % \draw[edge,nonedge] (b) -- (c);
        % % \draw[edge] (c) to [bend right = 30](a);

        % \draw[edge] (v) -- (x);
        % \draw[edge] (v) -- (y);
        % \draw[edge] (v) -- (z);
        % % \draw[edge] (x) -- (y);
        % \draw[edge] (y) -- (z);
        % % \draw[edge] (z) to [bend left = 30] (x);

        % \draw[edge, snake] (a) to [bend right = -15] (x);
\end{tikzpicture}


==> Figures/m14-a-new.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];


        \node (v) [black vertex]   at (36:5) {};
        \node (u) [black vertex] at (144:5) {};
        \node (a) [black vertex]  at (2*72+18:3) {};
        \node (b) [black vertex]  at (0*72+18:3) {};
        \node (c) [black vertex]   at (1*72+18:3) {};
        \node (x) [black vertex]  at (4*72+18:3) {};
        \node (y) [black vertex]  at (3*72+18:3) {};

        \node (label_v) []   at (36:5.6) 	{$v$};
        \node (label_u) [] at (144:5.6) 	{$u$};
        \node (label_a) []  at (2*72+18:3.6) 	{$a$};
        \node (label_b) []  at (0*72+18:3.6) 	{$b$};
        \node (label_c) []   at (1*72+18:3.63) 	{$c$};
        \node (label_x) []  at (4*72+18:3.6) 	{$x$};
        \node (label_y) []  at (3*72+18:3.6)	 {$y$};

	
        \draw[edge,color1] (v) -- (c) (c) -- (u) (u) -- (a) (a) -- (x) -- (b) -- (y);
        \draw[edge,color2] (u) -- (b) (b) -- (v) (v) -- (a)  (a) -- (c) -- (y);
        \draw[edge,color3] (a) -- (y) -- (x) -- (c) -- (b);
%        \draw[edge,color2] (a) to [bend left=90] (v);

\end{tikzpicture}



==> Figures/m8.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (12,12);

	\node (u) [black vertex] at (0,0) {};
	\node (a) [black vertex] at (2,2) {};
	\node (b) [black vertex] at (2,0) {};
	\node (c) [black vertex] at (2,-2) {};

	\node (v) [black vertex] at (9,0) {};
	\node (x) [black vertex] at (7, 2) {};
	\node (y) [black vertex] at (7, 0) {};
	\node (z) [black vertex] at (7, -2) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_a) [] at (2,2.6)     {$a$};
	\node (label_b) [] at (1.6,0.6)   {$b$};
	\node (label_c) [] at (2,-2.6)    {$c$};

	\node (label_v) [] at (9.6,0)    {$v$};
	\node (label_x) [] at (7,2.6)    {$x$};
	\node (label_y) [] at (7.4,0.6)    {$y$};
	\node (label_z) [] at (7,-2.6)   {$z$};

        \draw[edge] (u) -- (a);
        \draw[edge] (u) -- (b);
        \draw[edge, color1] (u) -- (c);
        \draw[edge,nonedge] (a) -- (b);
        \draw[edge,nonedge] (b) -- (c);
        % \draw[edge] (c) to [bend right = 30](a);

        \draw[edge] (v) -- (x);
        \draw[edge] (v) -- (y);
        \draw[edge, color1] (v) -- (z);
        \draw[edge, nonedge] (x) -- (y);
        \draw[edge, color1] (y) -- (z);
        % \draw[edge] (z) to [bend left = 30] (x);

        \draw[edge, snake, color1] (c) to [bend right = -15] (y);
\end{tikzpicture}


==> Figures/m9.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (12,12);

	\node (u) [black vertex] at (0,0) {};
	\node (a) [black vertex] at (2,2) {};
	\node (b) [black vertex] at (2,0) {};
	\node (c) [black vertex] at (2,-2) {};

	\node (v) [black vertex] at (9,0) {};
	\node (x) [black vertex] at (7, 2) {};
	\node (y) [black vertex] at (7, 0) {};
	\node (z) [black vertex] at (7, -2) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_a) [] at (2,2.6)     {$a$};
	\node (label_b) [] at (1.6,0.6)   {$b$};
	\node (label_c) [] at (2,-2.6)    {$c$};

	\node (label_v) [] at (9.6,0)    {$v$};
	\node (label_x) [] at (7,2.6)    {$x$};
	\node (label_y) [] at (7.4,0.6)    {$y$};
	\node (label_z) [] at (7,-2.6)   {$z$};

        \draw[edge,color1] (u) -- (a);
        \draw[edge] (u) -- (b);
        \draw[edge] (u) -- (c);
        \draw[edge,nonedge] (a) -- (b);
        \draw[edge,nonedge] (b) -- (c);
        % \draw[edge] (c) to [bend right = 30](a);

        \draw[edge] (v) -- (x);
        \draw[edge] (v) -- (y);
        \draw[edge, color1] (v) -- (z);
        \draw[edge, color1] (x) -- (y);
        \draw[edge, color1] (y) -- (z);
        % \draw[edge] (z) to [bend left = 30] (x);

        \draw[edge, snake, color1] (a) to [bend right = -15] (x);
\end{tikzpicture}


==> Figures/n1-2.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (6,6);

	\node (u) [black vertex] at ($(0:0)$) {};
	\node (y) [black vertex] at ($(0:3)$) {};
	\node (x) [black vertex] at ($(-40:3)$) {};
	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_x) [] at ($(-50:3.3)$) {$a$};
%	\node (label_x) [] at ($(-40:3.6)+(0,-0.5)$) {$d(x) = 1$};

        \begin{scope}[xshift=12cm]
	\node (v) [black vertex] at ($(0:0)$) {};
	\node (b) [white vertex] at ($(-140:3)$) {};
	\node (a) [black vertex] at ($(140:3)$) {};

	\node (label_v) [] at ($(0:.6)$) {$v$};
	\node (label_b) [] at ($(-130:3.3)$) {$y$};
	\node (label_a) [] at ($(130:3.3)$) {$x$};
        \end{scope}

        \draw[edge] (u) -- (x);
        \draw[edge] (u) -- (y);
        \draw[edge] (a) -- (v);
        \draw[possible edge] (v) -- (b);
        \draw[edge, snake] (u) to [bend left=30] (a);
\end{tikzpicture}



==> Figures/n1.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (6,6);

	\node (u) [black vertex] at ($(0:0)$) {};
	\node (x) [black vertex] at ($(40:3)$) {};
	\node (y) [black vertex] at ($(-40:3)$) {};
	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_x) [] at ($(50:3.3)$) {$a$};
	\node (label_y) [] at ($(-50:3.3)$) {$b$};
%	\node (label_x) [] at ($(-40:3.6)+(0,-0.5)$) {$d(a) = 1$};

        \begin{scope}[xshift=12cm]
	\node (v) [black vertex] at ($(0:0)$) {};
	\node (b) [white vertex] at ($(-140:3)$) {};
	\node (a) [black vertex] at ($(140:3)$) {};

	\node (label_v) [] at ($(0:.6)$) {$v$};
	\node (label_b) [] at ($(-130:3.3)$) {$y$};
	\node (label_a) [] at ($(130:3.3)$) {$x$};
        \end{scope}

        \draw[edge] (u) -- (x);
        \draw[edge] (u) -- (y);
        \draw[edge] (a) -- (v);
        \draw[possible edge] (v) -- (b);
        \draw[edge, snake] (x) to [bend left=30] (a);
\end{tikzpicture}



==> Figures/n4.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (6,6);

	\node (u) [black vertex] at ($(0:0)$) {};
	\node (x) [black vertex] at ($(40:3)$) {};
	\node (y) [black vertex] at ($(0:3)$) {};
	\node (z) [black vertex] at ($(-40:3)$) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_x) [] at ($(50:3.2)$) {$a$};
	\node (label_y) [] at ($(0:3.6)$) {$b$};
	\node (label_z) [] at ($(-50:3.3)$) {$c$};

        \begin{scope}[xshift=12cm]
	\node (v) [black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(140:3)$) {};
	\node (b) [white vertex] at ($(-140:3)$) {};

	\node (label_v) [] at ($(0:.6)$) {$v$};
	\node (label_a) [] at ($(130:3.2)$) {$x$};
	\node (label_b) [] at ($(-130:3.3)$) {$y$};
        \end{scope}

        \draw[edge, color1] (u) -- (x);
        \draw[edge, color1] (a) -- (v);
        \draw[edge] (u) -- (z);
        \draw[edge] (u) -- (y);
        \draw[edge, nonedge] (y) -- (z);
        \draw[possible edge, color1] (v) -- (b);
        % \draw[possible edge] (v) -- (b);
        \draw[edge, snake, color1] (x) to [bend left=20] (a);
\end{tikzpicture}


==> Figures/n5.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (6,6);

	\node (u) [black vertex] at ($(0:0)$) {};
	\node (x) [black vertex] at ($(40:3)$) {};
	\node (y) [black vertex] at ($(0:2.4)$) {};
	\node (z) [black vertex] at ($(-40:3)$) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_x) [] at ($(50:3.2)$) {$a$};
	\node (label_y) [] at ($(20:2.)$) {$b$};
	\node (label_z) [] at ($(-50:3.3)$) {$c$};

        \begin{scope}[xshift=12cm]
	\node (v) [black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(140:3)$) {};
	\node (b) [white vertex] at ($(-140:3)$) {};

	\node (label_v) [] at ($(0:.6)$) {$v$};
	\node (label_a) [] at ($(130:3.2)$) {$x$};
	\node (label_b) [] at ($(-130:3.3)$) {$y$};
        \end{scope}

        \draw[edge] (u) -- (x);
        \draw[edge,color1] (a) -- (v);
        \draw[edge, color1] (u) -- (z);
        \draw[edge] (u) -- (y);
        \draw[edge, nonedge] (y) -- (z);
        \draw[edge, color1] (z) -- (y) -- (x);
        \draw[possible edge, color1] (v) -- (b);
        \draw[edge] (x) to [bend left=40] (z);
        % \draw[possible edge] (v) -- (b);
        \draw[edge, snake, color1] (x) to [bend left=20] (a);
\end{tikzpicture}


==> Figures/n6.tikz <==
\begin{tikzpicture}[scale = 0.5]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (6,6);

	\node (u) [black vertex] at ($(0:0)$) {};
	\node (x) [black vertex] at ($(40:3)$) {};
	\node (y) [black vertex] at ($(0:2.4)$) {};
	\node (z) [black vertex] at ($(-40:3)$) {};
	\node (v) [black vertex] at ($(0:6)$) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_x) [] at ($(48:3.6)$) {$a$};
	\node (label_y) [] at ($(20:2.)$) {$b$};
	\node (label_z) [] at ($(-50:3.3)$) {$c$};
	\node (label_v) [] at ($(0:6.6)$) {$v$};


        \draw[edge] (u) -- (x);
        \draw[edge, color1] (u) -- (z);
        \draw[edge] (u) -- (y);
        \draw[edge, nonedge] (y) -- (z);
        \draw[edge] (z) -- (y);
        \draw[edge, color1] (y) -- (x);
        \draw[edge] (x) to [bend left=40] (z);
        \draw[edge,color1] (x) -- (v) -- (z);
        % \draw[possible edge] (v) -- (b);
\end{tikzpicture}


==> Figures/sub-k5-a.tikz <==

\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \begin{scope}[rotate=18]
        \node (v) [black vertex] at (0*72:3) {};
        \node (x) [black vertex] at (1*72:3) {};
        \node (w) [black vertex] at (1*72+36:2.46) {};
        \node (u) [black vertex] at (2*72:3) {};
        \node (y) [black vertex] at (3*72:3) {};
        \node (z) [black vertex] at (4*72:3) {};

        \node (label_v) [] at (0*72:3.6) {$v$};
        \node (label_x) [] at (1*72:3.6) {$x$};
        \node (label_w) [] at (1*72+36:3.1) {$w$};
        \node (label_u) [] at (2*72:3.6) {u};
        \node (label_y) [] at (3*72:3.6) {y};
        \node (label_z) [] at (4*72:3.6) {z};
        \end{scope}
	
	\draw[edge, color1] (u) -- (z) -- (v) -- (y) -- (x) -- (w);
	\draw[edge, color2] (w) -- (u) -- (y) -- (z) -- (x) -- (v);
	% \draw[edge, color3] (v) -- (d);
\end{tikzpicture}



==> Figures/sub-k5-b.tikz <==

\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \begin{scope}[rotate=18]
        \node (v) [black vertex] at (0*72:3) {};
        \node (x) [black vertex] at (1*72:3) {};
        \node (u) [black vertex] at (2*72:3) {};
        \node (y) [black vertex] at (3*72:3) {};
        \node (w) [black vertex] at (3*72+36:2.46) {};
        \node (z) [black vertex] at (4*72:3) {};

        \node (label_v) [] at (0*72:3.6) {$v$};
        \node (label_x) [] at (1*72:3.6) {$x$};
        \node (label_u) [] at (2*72:3.6) {u};
        \node (label_y) [] at (3*72:3.6) {y};
        \node (label_w) [] at (3*72+36:3.1) {$w$};
        \node (label_z) [] at (4*72:3.6) {z};
        \end{scope}
	
	\draw[edge, color1] (w) -- (y) -- (x) -- (u) -- (z) -- (v);
	\draw[edge, color2] (w) -- (z) -- (x) -- (v) -- (y) -- (u);
\end{tikzpicture}



==> Figures/two-edge-cut.tikz <==
\begin{tikzpicture}
  \coordinate (coord x1) at (0,0) {};
  \coordinate (coord x2) at (0,-3) {};

  \node at (-.5,1.5) {\(G_1'\)};

%  \draw [rounded corners,draw=white,fill=setfilling, draw=setborder] ($(coord x1) + (-1.5,.9)$) rectangle ($(coord x2) +(.5,-.9)$);
  \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates 
  		{($(coord x1) + (-1.5,.9)$) ($(coord x1) + (.5,.9)$) ($(coord x2) +(.5,-.9)$) ($(coord x2) +(-1.5,-.9)$) ($(coord x2)+(-1.4,1)$)};
  \node (a) [black vertex,label=above:{\(a\)}] at (coord x1) {};
  \node (c) [black vertex,label=below:{\(c\)}] at (coord x2) {};

  
  \coordinate (coord x3) at (3,0) {};
  \coordinate (coord x4) at (3,-3) {};

  \node at (3,1.5) {\(G_2'\)};
%  \draw [rounded corners,draw=white,fill=setfilling, draw=setborder] ($(coord x3) + (-.9,.9)$) rectangle ($(coord x4) +(.9,-.9)$);
  \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates 
  		{($(coord x3) + (-.9,.9)$) ($(coord x3) + (.9,.9)$) (3.7,-1.8) ($(coord x4) +(.9,-.9)$) ($(coord x4) +(-.9,-.9)$) (2.3,-1.2)};
  \node (b) [black vertex,label=above:{\(b\)}] at (coord x3) {};
  \node (d) [black vertex,label=below:{\(d\)}] at (coord x4) {};

  \node (t) at (3.4, 0) {};

  \draw[edge,color1, snake] (a) to [bend right=40] (c);
  \draw[edge,color1] (a) -- (b);
  \draw[edge,color1] (c) -- (d);
  \draw[edge,nonedge] (b) -- (d);

%  \draw [->] (x1) edge [dotted,bend left] (2);
%  \draw [->] (2) edge [dotted,bend left] (4);
%  \draw [->] (4) edge [dotted,bend left,out=0,in=-30] (6);
%  \draw [->] (6) edge [dotted,bend left] (1);
  % \draw [decorate,decoration={brace,mirror,raise=2cm,amplitude=5pt},thick] (0,0) -- node [below,yshift=-2.5cm] {caule} (2,0);
  % \draw [decorate,decoration={brace,mirror,raise=2cm,amplitude=5pt},thick] (2,0) -- node [below,yshift=-2.5cm] {botão} (4,0);
\end{tikzpicture}

%% Local Variables:
%% mode: latex
%% fill-column: 70
%% tab-width: 2
%% End:


==> Figures/y1.tikz <==
\begin{tikzpicture}[scale = 0.8]
	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}
        % \draw[step=1cm,gray,very thin] (-2,-2) grid (6,6);

	\node (u) [black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(0:3)+(0,2)$) {};
	\node (b) [black vertex] at ($(0:3)$) {};
	\node (c) [black vertex] at ($(0:3)+(0,-2)$) {};
	\node (v) [black vertex] at ($(0:6)$) {};

	\node (label_u) [] at ($(0:-.6)$) {$u$};
	\node (label_a) [] at ($(0:3.6)+(0,2)$) {$a$};
	\node (label_b) [] at ($(10:2.5)$) {$b$};
	\node (label_c) [] at ($(0:3.6)+(0,-2)$) {$c$};
	\node (label_v) [] at ($(0:6.6)$) {$v$};


        \draw[edge,color1] (u) -- (a);
        \draw[edge,color3] (u) -- (c);
        \draw[edge,color3] (u) -- (b);
        \draw[edge,color2,nonedge] (b) -- (c);
        \draw[edge,color1] (c) -- (b);
        \draw[edge,color3] (v) -- (b);
        \draw[edge,color1] (b) -- (a);
        \draw[edge,color2] (a) to [bend left=30] (c);
        \draw[edge,color3] (a) -- (v);
        \draw[edge,color1] (v) -- (c);
        % \draw[possible edge] (v) -- (b);
\end{tikzpicture}


==> Figures/y2.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \def \n{10};
        \def \radiusrate {5};
        \def \theradius {2cm};

        \foreach \i in {1,...,\n} {
        \coordinate (A \i) at
        ($(90:2)+(0,0)!{1 + .2*rand}!({\i*360/\n}:\theradius)$);
        };

        \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates
        {(A 1) (A 2) (A 3) (A 4) (A 5) (A 6) (A 7) (A 8) (A 9) (A 10)};


        \node (a) [black vertex] at (90:1)      {};
        \node (ap)               at ($(90:1)+(45:2)$)       {};
        \node (c) [black vertex] at (90:3)     {};
        \node (u) [black vertex] at (180:6)     {};
        \node (v) [black vertex] at (0:6)       {};
        \node (b) [black vertex] at (-90:1)     {};
        \node (d) [black vertex] at (-90:3)      {};

        \node (label_a) [] at (90:1.6)       {$a$};
        \node (label_c) [] at (-90:1.6)      {$b$};
        \node (label_b) [] at (90:3.6)      {$c$};
        \node (label_d) [] at (-90:3.6)       {$d$};
        \node (label_v) [] at (0:6.6)        {$v$};
        \node (label_u) [] at (180:6.6)      {$u$};

        \draw[edge,color3] (a) -- (u) -- (c);
        \draw[edge,color1] (u) -- (b) -- (v) -- (d);
        \draw[edge,color2] (a) -- (v);
        \draw[edge,color2, decorate, decoration=snake, segment length=0.5cm] (ap) -- (a);

        \node at (60:3.8) {$C'$};
\end{tikzpicture}


==> Figures/y3.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \def \n{10}
        \def \radiusrate {5};
        \def \theradius {2cm};

        \foreach \i in {1,...,\n} {
        \coordinate (A \i) at
        ($(90:2)+(0,0)!{1 + .2*rand}!({\i*360/\n}:\theradius)$);
        };

        \draw [fill=setfilling, draw=setborder] plot [smooth cycle] coordinates
        {(A 1) (A 2) (A 3) (A 4) (A 5) (A 6) (A 7) (A 8) (A 9) (A 10)};


        \node (a) [black vertex] at (90:1)      {};
        \node (ap)               at ($(90:1)+(45:2)$)       {};
        \node (c) [black vertex] at (90:3)     {};
        \node (u) [black vertex] at (180:6)     {};
        \node (v) [black vertex] at (0:6)       {};
        \node (b) [black vertex] at (-90:3)     {};
        \node (d) [black vertex] at (-90:1)      {};

        \node (label_a) [] at (110:1.6)       {$a$};
        \node (label_c) [] at (-90:3.6)      {$b$};
        \node (label_b) [] at (90:3.6)      {$c$};
        \node (label_d) [] at (-90:1.6)       {$d$};
        \node (label_v) [] at (0:6.6)        {$v$};
        \node (label_u) [] at (180:6.6)      {$u$};

        \draw[edge,color3] (a) -- (u) -- (c);
        \draw[edge,color1] (u) -- (b) -- (v) -- (d) -- (a) -- (c);
        \draw[edge,color2] (a) -- (v);
        \draw[edge,color2, decorate, decoration=snake, segment length=0.5cm] (ap) -- (a);

        \node at (60:4.2) {$C'$};
\end{tikzpicture}


==> Figures/z-1.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}

	\node (x1) [black vertex] at (90:3) {};
	\node (x2) [black vertex] at (210:3) {};
	\node (x3) [black vertex] at (0,0) {};
	\node (x4) [black vertex] at (-30:3) {};
	\node (z1) [black vertex] at (150:4) {};
	\node (z2) [black vertex] at ($(z1)$) {};
	\node (z3) [black vertex] at ($(z1)$) {};
	\node (z4) [black vertex] at ($(z1)$) {};
	\node (z) [black vertex] at ($(z1)+(150:2)$) {};
	\node () [] at (0:4) {};
	
	\node (label_a) [] at (90:3.5) {$x_1$};
	\node (label_b) [] at (210:3.6) {$x_2$};
	\node (label_c) [] at ($(x3)+(45:.6)$) {$x_3$};
	\node (label_d) [] at (-30:3.6) {$x_4$};
	\node (label_e) [] at ($(z1)+(90:.6)$)  {$z_1$};
	\node (label_e) [] at ($(z)+(-90:.6)$)  {$z'$};
	% \node (label_e) [] at ($(z2)+(180:.6)$) {$z_2$};
	% \node (label_e) [] at ($(z3)+(90:.6)$) {$z_3$};
	% \node (label_e) [] at ($(z4)+(0:.6)$) {$z_4$};
	
	
	\draw[edge,color2] (z1) -- (z);
	\draw[edge,color1] (z2) -- (x2);
        \draw[edge, color1] (x3) -- (x1);
        % \draw[edge,color2] (x4)-- (z4);
        \draw[edge,color2] (x3)-- (z3);
	\draw[edge, color3] (z1) -- (x1);
        \draw[edge,color1] (x1) to [bend right] (x2);
        \draw[edge,color2] (x2) -- (x3);

	\draw[edge,color2] (x2) to [bend right] (x4);
	\draw[edge,color2] (x1) to [bend left] (x4);
        \draw[edge,color1] (x4) --(x3);	
\end{tikzpicture}



==> Figures/z-2.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}

	\node (x1) [black vertex] at (90:3) {};
	\node (x2) [black vertex] at (210:3) {};
	\node (x3) [black vertex] at (0,0) {};
	\node (x4) [black vertex] at (-30:3) {};
	\node (z1) [black vertex] at (150:4) {};
	\node (z2) [black vertex] at ($(z1)$) {};
	\node (z3) [black vertex] at ($(z1)$) {};
	\node (z4) [black vertex] at ($(z1)$) {};
	\node (z) [black vertex] at (60:5) {};
	\node (y2) [white vertex] at ($(z)+(20:2)$) {};
	\node (y1) [white vertex] at ($(z)+(100:2)$) {};
	\node () [] at (0:4) {};
	
	\node (label_a) [] at (90:3.5) {$x_1$};
	\node (label_b) [] at (210:3.6) {$x_2$};
	\node (label_c) [] at ($(x3)+(45:.6)$) {$x_3$};
	\node (label_d) [] at (-30:3.6) {$x_4$};
	\node (label_e) [] at ($(z1)+(110:.6)$)  {$z_1$};
	\node (label_e) [] at ($(z)+(240:.8)$)  {$z'$};
	\node (label_e) [] at ($(y1)+(90:.6)$)  {$y1$};
	\node (label_e) [] at ($(y2)+(0:.6)$)  {$y2$};
	
	
	\draw[possible edge,color2] (y1) -- (z);
	\draw[possible edge,color1] (y2) -- (z);
	\draw[edge,color3] (z2) -- (x2);
        \draw[edge, color1] (x3) -- (x1);
        % \draw[edge,color2] (x4)-- (z4);
        \draw[edge,color1] (x3)-- (z3);
	\draw[edge, color3] (z1) -- (x1);
        \draw[edge,color2] (x1) to [bend right] (x2);
        \draw[edge,color2] (x2) -- (x3);
        \draw[edge,color1, short snake] (z1) to [bend left] (z);
        \draw[edge,color2, short snake] (z) to [bend left] (x4);

	\draw[edge,color3] (x2) to [bend right] (x4);
	\draw[edge,color1] (x1) to [bend left] (x4);
        \draw[edge,color2] (x4) --(x3);	
\end{tikzpicture}



==> Figures/z-3.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}

	\node (x1) [black vertex] at (90:3) {};
	\node (x2) [black vertex] at (210:3) {};
	\node (x3) [black vertex] at (0,0) {};
	\node (x4) [black vertex] at (-30:3) {};
	\node (z1) [black vertex] at (210:1.5) {};
	\node (z2) [black vertex] at ($(x2)+(150:2)$) {};
	\node (z3) [black vertex] at ($(x3)+(30:1.5)$) {};
	\node (z4) [black vertex] at ($(x4)+(30:2)$) {};
	\node () [] at (0:4) {};
	
	\node (label_a) [] at (90:3.5) {$x_1$};
	\node (label_b) [] at (210:3.6) {$x_2$};
	\node (label_c) [] at ($(x3)+(45+90:.6)$) {$x_3$};
	\node (label_d) [] at (-30:3.6) {$x_4$};
	\node (label_e) [] at ($(z1)+(90+45:.6)$)  {$z_1$};
	\node (label_e) [] at ($(z2)+(90:.6)$)  {$z_2$};
	\node (label_e) [] at ($(z3)+(90:.6)$)  {$z_3$};
	\node (label_e) [] at ($(z4)+(90:.6)$)  {$z_4$};
	
	
	\draw[possible edge,color1] (z2) -- (x2);
        \draw[edge, color1] (x3) -- (x1);
        % \draw[edge,color2] (x4)-- (z4);
        \draw[possible edge,color2] (x3)-- (z3);
        \draw[possible edge,color1] (x4)-- (z4);
	\draw[edge, color2] (z1) to [bend left] (x1);
        \draw[edge,color2] (x1) to [bend right] (x2);
        \draw[edge,color1,short snake] (x2) -- (z1);
        \draw[edge,color1,short snake] (x3) -- (z1);

	\draw[edge,color2,short snake] (x2) to [bend right] (x4);
	\draw[edge,color1] (x1) to [bend left] (x4);
        \draw[edge,color2,short snake] (x4) --(x3);	
\end{tikzpicture}



==> Figures/z-4.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\tikzstyle{every circle node} = [draw];
	\def\maxA{5}
	\def\maxB{8}
	\def\raioA{6}
	\def\raioB{2}


	

	
		\node (x1) [black vertex] at (90:3) {};
		\node (x2) [black vertex] at (210:3) {};
		\node (x3) [black vertex] at (0,0) {};
		\node (x4) [black vertex] at (-30:3) {};
		\node (z1) [black vertex] at (210:1.5) {};
		\node (z2) [black vertex] at (-90:1.5) {};
		\node (z3) [black vertex] at (z2) {};
		\node (z4) [black vertex] at (z2) {};
		
		\node (label_a) [] at (90:3.5) {$x_1$};
		\node (label_b) [] at (210:3.6) {$x_2$};
		\node (label_c) [] at (45:.5) {$x_3$};
		\node (label_d) [] at (-30:3.6) {$x_4$};
		\node (label_e) [] at ($(z2)+(-90:.5)$) {$z_4$};
		\node (label_e) [] at ($(z1)+(150:.6)$) {$z_1$};

	
	\draw[edge,color1] (z1) -- (x1);
        \draw[edge,color1] (x3) -- (x4);
        \draw[edge,color2] (x1) -- (x3);
        \draw[edge,color1] (x4) to [bend left] (x2);
	
	\draw[edge,color2,short snake] (x2) -- (z1);
	\draw[edge,color2,short snake] (z1) --(x3);	
	\draw[edge,color1] (x2) to [bend left] (x1);
        \draw[edge,color2] (x1) to [bend left] (x4);
	\draw[edge,color2] (x2) -- (z4);
        \draw[edge,color1] (z4) -- (x3);	


        \draw[edge,color3] (x4) -- (z4);	
	\draw[possible edge] (z1) -- (z4);	
\end{tikzpicture}



==> Figures/z5.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\tikzstyle{every circle node} = [draw];

        \node (x1) [black vertex] at (135:3) {};
        \node (x2) [black vertex] at (-135:3) {};
        \node (x3) [black vertex] at (45:3) {};
        \node (x4) [black vertex] at (-45:3) {};
        \node (v) [black vertex] at  (0:2.12) {};

        \node (label_x1) [] at (135:3.6)  {$x_1$};
        \node (label_x2) [] at (-135:3.6) {$x_2$};
        \node (label_x3) [] at (45:3.6)   {$x_3$};
        \node (label_x4) [] at (-45:3.6)  {\(x_4\)};
        \node (label_v) [] at  (0:2.78)   {\(v\)};

	\draw[edge, color1, snake] (x1) -- (x4);
        \draw[edge, color1, snake] (x4) -- (v);
        \draw[edge, color2, snake] (x3) -- (v);
        \draw[edge, color1, snake] (x3) -- (x2);

	\draw[edge, color1, snake] (x3) -- (x1);
        \draw[edge, color2, snake] (x1) -- (x2);
        \draw[edge, color2, snake] (x2) -- (x4);
        \draw[edge, color2, snake] (x3) to [bend left=60] (x4);

        \draw[edge, color2, snake] (x1) to [bend left=30] (45:3.8)  to [bend left=30]  (v);
        \draw[edge, color1, snake] (x2) to [bend right=30] (-45:3.8)  to [bend right=30]  (v);
\end{tikzpicture}


